Adaptive machine learning based surrogate modeling to accelerate PDE-constrained optimization in enhanced oil recovery

In this contribution, we develop an efficient surrogate modeling framework for simulation-based optimization of enhanced oil recovery, where we particularly focus on polymer flooding. The computational approach is based on an adaptive training procedure of a neural network that directly approximates an input-output map of the underlying PDE-constrained optimization problem. The training process thereby focuses on the construction of an accurate surrogate model solely related to the optimization path of an outer iterative optimization loop. True evaluations of the objective function are used to finally obtain certified results. Numerical experiments are given to evaluate the accuracy and efficiency of the approach for a heterogeneous five-spot benchmark problem.

==> Figures/ANN_s-loss.tex <==
\begin{tikzpicture}
\begin{axis}[%
name=left,
anchor=west,
width=10cm,
scale=0.75,
legend cell align={left},
legend style={font=\footnotesize, fill opacity=1, draw opacity=1, text opacity=1, xshift=-10pt, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Outer iteration $k$},
xmajorgrids,
xmin=0.5, xmax=7.5,
xtick style={color=black},
xtick distance=1,
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=5e-7, ymax=1,
ymode=log,
ylabel={MSE loss},
yticklabels={,,},
ytick pos=right,
yticklabel pos=left,
ytick style={color=black}
]
\addplot[only marks, color0, mark=triangle*, mark size=3, mark options={solid, fill opacity=0.5}] table[row sep=crcr]{%
x	y\\
1	1.289e-06\\
2	0.0001156\\
3	1.414e-06\\
4	9.348e-05\\
};
\addlegendentry{Training}

\addplot[only marks, color3, mark=square*, mark size=3, mark options={solid, fill opacity=0.5}] table[row sep=crcr]{%
x	y\\
1	0.002374\\
2	0.005433\\
3	6.712e-05\\
4	0.001328\\
};
\addlegendentry{Validation}

\end{axis}

\begin{axis}[%
name=right,
anchor=west,
width=10cm,
at=(left.east),
xshift=1.3cm,
scale=0.75,
legend cell align={left},
legend style={font=\footnotesize, fill opacity=1, draw opacity=1, text opacity=1, xshift=-10pt, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Outer iteration $k$},
xmajorgrids,
xmin=0.5, xmax=7.5,
xtick style={color=black},
xtick distance=1,
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=5e-7, ymax=1,
ymode=log,
yticklabel pos=left,
ytick style={color=black}
]
\addplot[only marks, color0, mark=triangle*, mark size=3, mark options={solid, fill opacity=0.5}] table[row sep=crcr]{%
x	y\\
1	1.337e-06\\
2	0.0005969\\
};
\addlegendentry{Training}

\addplot[only marks, color3, mark=square*, mark size=3, mark options={solid, fill opacity=0.5}] table[row sep=crcr]{%
x	y\\
1	0.0021\\
2	0.002254\\
};
\addlegendentry{Validation}

\end{axis}
\node[anchor=south, yshift=4pt] at (left.north) {(a) \ANNs\ with $N_1=N_2=20$};
\node[anchor=south, yshift=4pt] at (right.north) {(b) \ANNs\ with $N_1=N_2=25$};

\begin{axis}[%
name=left-bottom,
anchor=north,
width=10cm,
at=(left.south),
yshift=-59pt,
scale=0.75,
legend cell align={left},
legend style={font=\footnotesize, fill opacity=1, draw opacity=1, text opacity=1, xshift=-10pt, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Outer iteration $k$},
xmajorgrids,
xmin=0.5, xmax=7.5,
xtick style={color=black},
xtick distance=1,
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=5e-7, ymax=1,
ymode=log,
ylabel={MSE loss},
yticklabels={,,},
ytick pos=right,
yticklabel pos=left,
ytick style={color=black}
]
\addplot[only marks, color0, mark=triangle*, mark size=3, mark options={solid, fill opacity=0.5}] table[row sep=crcr]{%
	x	y\\
	1	1.772e-06\\
	2	8.503e-07\\
	3	7.439e-05\\
	4	4.1e-05\\
	5	0.000156\\
	6	0.0001453\\
	7	0.0007943\\
};
\addlegendentry{Training}

\addplot[only marks, color3, mark=square*, mark size=3, mark options={solid, fill opacity=0.5}] table[row sep=crcr]{%
	x	y\\
	1	0.002182\\
	2	0.001739\\
	3	0.002324\\
	4	0.003898\\
	5	0.004838\\
	6	0.006576\\
	7	0.003447\\
};
\addlegendentry{Validation}

\end{axis}

\begin{axis}[%
name=right-bottom,
anchor=west,
width=10cm,
at=(left-bottom.east),
xshift=1.3cm,
scale=0.75,
legend cell align={left},
legend style={font=\footnotesize, fill opacity=1, draw opacity=1, text opacity=1, xshift=-10pt, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Outer iteration $k$},
xmajorgrids,
xmin=0.5, xmax=7.5,
xtick style={color=black},
xtick distance=1,
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=5e-7, ymax=1,
ymode=log,
yticklabel pos=left,
ytick style={color=black}
]
\addplot[only marks, color0, mark=triangle*, mark size=3, mark options={solid, fill opacity=0.5}] table[row sep=crcr]{%
	x	y\\
	1	0.0001823\\
	2	2.292e-05\\
	3	0.0001186\\
	4	6.086e-06\\
};
\addlegendentry{Training}

\addplot[only marks, color3, mark=square*, mark size=3, mark options={solid, fill opacity=0.5}] table[row sep=crcr]{%
	x	y\\
	1	0.002339\\
	2	0.005451\\
	3	0.002649\\
	4	0.0003714\\
};
\addlegendentry{Validation}

\end{axis}
\node[anchor=south, yshift=4pt] at (left-bottom.north) {(c) \ANNs\ with $N_1=N_2=30$};
\node[anchor=south, yshift=4pt] at (right-bottom.north) {(d) \ANNs\ with $N_1=N_2=35$};
\end{tikzpicture}%

==> Figures/ANN_v-loss.tex <==
\begin{tikzpicture}
\begin{axis}[%
name=left,
anchor=west,
width=10cm,
scale=0.75,
legend cell align={left},
legend style={font=\footnotesize, fill opacity=1, draw opacity=1, text opacity=1, xshift=-10pt, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Outer iteration $k$},
xmajorgrids,
%xmin=0.9, xmax=5,
xtick style={color=black},
xtick distance=1,
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=5e-7, ymax=1,
ymode=log,
ylabel={MSE loss},
yticklabels={,,},
ytick pos=right,
yticklabel pos=left,
ytick style={color=black}
]
\addplot[only marks, color0, mark=triangle*, mark size=3, mark options={solid, fill opacity=0.5}] table[row sep=crcr]{%
	x	y\\
	1	0.0002654\\
	2	0.0003073\\
	3	2.094e-05\\
	4	0.001835\\
	5	0.0001832\\
};
\addlegendentry{Training}

\addplot[only marks, color3, mark=square*, mark size=3, mark options={solid, fill opacity=0.5}] table[row sep=crcr]{%
	x	y\\
	1	0.005782\\
	2	0.006887\\
	3	0.001154\\
	4	0.003931\\
	5	0.003181\\
};
\addlegendentry{Validation}

\end{axis}

\begin{axis}[%
name=right,
anchor=west,
width=10cm,
at=(left.east),
xshift=1.3cm,
scale=0.75,
legend cell align={left},
legend style={font=\footnotesize, fill opacity=1, draw opacity=1, text opacity=1, xshift=-10pt, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Outer iteration $k$},
xmajorgrids,
%xmin=0.9, xmax=5,
xtick style={color=black},
xtick distance=1,
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=5e-7, ymax=1,
ymode=log,
yticklabel pos=left,
ytick style={color=black}
]
\addplot[only marks, color0, mark=triangle*, mark size=3, mark options={solid, fill opacity=0.5}] table[row sep=crcr]{%
	x	y\\
	1	0.0002654\\
	2	0.000115\\
	3	1.484e-05\\
	4	0.0009897\\
	5	0.0003223\\
	6	0.0007295\\
};
\addlegendentry{Training}

\addplot[only marks, color3, mark=square*, mark size=3, mark options={solid, fill opacity=0.5}] table[row sep=crcr]{%
	x	y\\
	1	0.005782\\
	2	0.006442\\
	3	0.0009387\\
	4	0.003089\\
	5	0.002566\\
	6	0.002628\\
};
\addlegendentry{Validation}

\end{axis}
\node[anchor=south, yshift=4pt] at (left.north) {(a) \ANNv\ with $N_1=N_2=20$};
\node[anchor=south, yshift=4pt] at (right.north) {(b) \ANNv\ with $N_1=N_2=25$};

\begin{axis}[%
name=left-bottom,
anchor=north,
width=10cm,
at=(left.south),
yshift=-59pt,
scale=0.75,
legend cell align={left},
legend style={font=\footnotesize, fill opacity=1, draw opacity=1, text opacity=1, xshift=-10pt, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Outer iteration $k$},
xmajorgrids,
%xmin=0.9, xmax=5,
xtick style={color=black},
xtick distance=1,
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=5e-7, ymax=1,
ymode=log,
ylabel={MSE loss},
yticklabels={,,},
ytick pos=right,
yticklabel pos=left,
ytick style={color=black}
]
\addplot[only marks, color0, mark=triangle*, mark size=3, mark options={solid, fill opacity=0.5}] table[row sep=crcr]{%
	x	y\\
	1	0.0002615\\
	2	0.0008995\\
	3	9.9e-06\\
	4	0.0004104\\
	5	0.0003784\\
};
\addlegendentry{Training}

\addplot[only marks, color3, mark=square*, mark size=3, mark options={solid, fill opacity=0.5}] table[row sep=crcr]{%
	x	y\\
	1	0.00705\\
	2	0.01003\\
	3	0.0005163\\
	4	0.002122\\
	5	0.001878\\
};
\addlegendentry{Validation}

\end{axis}

\begin{axis}[%
name=right-bottom,
anchor=west,
width=10cm,
at=(left-bottom.east),
xshift=1.3cm,
scale=0.75,
legend cell align={left},
legend style={font=\footnotesize, fill opacity=1, draw opacity=1, text opacity=1, xshift=-10pt, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Outer iteration $k$},
xmajorgrids,
%xmin=0.9, xmax=5,
xtick style={color=black},
xtick distance=1,
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=5e-7, ymax=1,
ymode=log,
yticklabel pos=left,
ytick style={color=black}
]
\addplot[only marks, color0, mark=triangle*, mark size=3, mark options={solid, fill opacity=0.5}] table[row sep=crcr]{%
	x	y\\
	1	0.0001117\\
	2	0.0003435\\
	3	1.119e-06\\
	4	0.0005963\\
	5	5.324e-05\\
};
\addlegendentry{Training}

\addplot[only marks, color3, mark=square*, mark size=3, mark options={solid, fill opacity=0.5}] table[row sep=crcr]{%
	x	y\\
	1	0.006594\\
	2	0.008781\\
	3	0.0004647\\
	4	0.004563\\
	5	0.001248\\
};
\addlegendentry{Validation}

\end{axis}
\node[anchor=south, yshift=4pt] at (left-bottom.north) {(c) \ANNv\ with $N_1=N_2=30$};
\node[anchor=south, yshift=4pt] at (right-bottom.north) {(d) \ANNv\ with $N_1=N_2=35$};
\end{tikzpicture}%

==> Figures/ann_s_diff_neurons_u2.tex <==
\begin{tikzpicture}
\begin{axis}[
name=left,
anchor=west,
width=10cm,
scale=0.75,
legend cell align={left},
legend style={font=\footnotesize, fill opacity=1, draw opacity=1, text opacity=1, xshift=-10pt, yshift=-85pt, draw=white!80!black},
%log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Outer iteration $k$},
xmajorgrids,
xmin=-0.1, xmax=5.1,
xtick style={color=black},
scaled y ticks = false,
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=3e+8, ymax=9e+8,
%ymode=log,
ylabel={NPV (USD)},
yticklabels={,,},
ytick pos=right,
yticklabel pos=left,
ytick style={color=black}
]
% u1
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
	0	408680000
	1	722760000
	2	666520000
	3	700280000
};
\addlegendentry{$N_1=N_2=20$}
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
	0	386640000
	1	650960000
};
\addlegendentry{$N_1=N_2=25$}
\addplot [semithick, color3, mark=square*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
	0	376680000
	1	553800000
	2	627680000
	3	635040000
	4	645280000
	5	658840000
};
\addlegendentry{$N_1=N_2=30$}
\addplot [semithick, color5, mark=diamond*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
	0	396040000
	1	678480000
	2	705240000
	3	696760000
};
\addlegendentry{$N_1=N_2=35$}
\end{axis}

\begin{axis}[
name=right,
anchor=west,
width=10cm,
at=(left.east),
xshift=1.0cm,
scale=0.75,
legend cell align={left},
legend style={font=\footnotesize, fill opacity=1, draw opacity=1, text opacity=1, xshift=-10pt, yshift=-85pt, draw=white!80!black},
%log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Outer iteration $k$},
xmajorgrids,
xmin=-0.1, xmax=4.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=3e+8, ymax=9e+8,
%ymode=log,
ytick pos=left,
ytick style={color=black},
yticklabel shift=4pt,
y tick scale label style={xshift=-28pt},
tick scale binop=\cdot
]
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
0	444480000
1	888040000
2	653200000
3	693400000
4	705120000
};
\addlegendentry{$N_1=N_2=20$}
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
0	438040000
1	805680000
2	671600000
3	685200000
4	696800000
};
\addlegendentry{$N_1=N_2=25$}
\addplot [semithick, color3, mark=square*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
0	410640000
1	689960000
2	675240000
3	685640000
4	700800000
};
\addlegendentry{$N_1=N_2=30$}
\addplot [semithick, color5, mark=diamond*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
0	411960000
1	763560000
2	697600000
3	710080000
4	716840000
};
\addlegendentry{$N_1=N_2=35$}
\end{axis}
\node[anchor=south, yshift=4pt] at (left.north) {(a) \ROMEnOpts};
\node[anchor=south, yshift=4pt] at (right.north) {(b) \ROMEnOptv};
\end{tikzpicture}

==> Figures/diff-ini-guess.tex <==
\begin{tikzpicture}
\begin{axis}[%
name=left,
anchor=west,
width=10cm,
scale=0.75,
legend cell align={left},
legend style={font=\footnotesize, fill opacity=1, draw opacity=1, text opacity=1, xshift=-5pt, yshift=-90pt, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Outer iteration $k$},
xmajorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=200000000, ymax=800000000,
ylabel={NPV (USD)},
yticklabels={,,},
ytick pos=right,
yticklabel pos=left,
ytick style={color=black},
scaled y ticks=false
]
\addplot[semithick, \FOMEnOptColor, mark=\FOMEnOptMarker, mark size=3, mark options={solid, fill opacity=0.5}] table[row sep=crcr]{%
	x	y\\
	0	430093712.377597\\
	1	435820802.602518\\
	2	441834679.957987\\
	3	447867105.84199\\
	4	454682338.440281\\
	5	461991223.841567\\
	6	469936674.271362\\
	7	478656227.627709\\
	8	487899756.694316\\
	9	497443753.970888\\
	10	507745863.182696\\
	11	518152807.976988\\
	12	529456438.209663\\
	13	540559987.357162\\
	14	551448435.541385\\
	15	561822346.803445\\
	16	572923672.255829\\
	17	583130469.986812\\
	18	592511290.985323\\
	19	602086109.490312\\
	20	611261697.665937\\
	21	618874031.224808\\
	22	626187397.046928\\
	23	632691787.825592\\
	24	637359934.328507\\
	25	639622228.013583\\
	26	639871744.855984\\
	27	639962737.871152\\
};
\addlegendentry{\FOMEnOpt}

\addplot[semithick, \ROMEnOptsColor, mark=\ROMEnOptsMarker, mark size=3, mark options={solid, fill opacity=0.5}] table[row sep=crcr]{%
x	y\\
0	436040000\\
1	678480000\\
2	705240000\\
3	696760000\\
};
\addlegendentry{\ROMEnOpts}

\addplot [semithick, \FOMValueColor, mark=\FOMValueMarker, mark size=3, mark options={solid, fill opacity=0.5}]
table [row sep=crcr]{%
x	y\\
0	430080000\\
1	616600000\\
2	701280000\\
3	701320000\\
};
\addlegendentry{FOM value}

\end{axis}

\begin{axis}[%
name=right,
anchor=west,
width=10cm,
height=8.5cm,
at=(left.east),
xshift=1.3cm,
scale=0.75,
legend cell align={left},
legend style={font=\footnotesize, fill opacity=1, draw opacity=1, text opacity=1, xshift=-5pt, yshift=-90pt, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Outer iteration $k$},
xmajorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=200000000, ymax=800000000,
yticklabel pos=left,
yticklabel shift=8pt,
ytick style={color=black},
y tick scale label style={xshift=-32pt, yshift=2pt},
tick scale binop=\cdot
]
\addplot[semithick, \FOMEnOptColor, mark=\FOMEnOptMarker, mark size=3, mark options={solid, fill opacity=0.5}] table[row sep=crcr]{%
	x	y\\
	0	430093712.377597\\
	1	435820802.602518\\
	2	441834679.957987\\
	3	447867105.84199\\
	4	454682338.440281\\
	5	461991223.841567\\
	6	469936674.271362\\
	7	478656227.627709\\
	8	487899756.694316\\
	9	497443753.970888\\
	10	507745863.182696\\
	11	518152807.976988\\
	12	529456438.209663\\
	13	540559987.357162\\
	14	551448435.541385\\
	15	561822346.803445\\
	16	572923672.255829\\
	17	583130469.986812\\
	18	592511290.985323\\
	19	602086109.490312\\
	20	611261697.665937\\
	21	618874031.224808\\
	22	626187397.046928\\
	23	632691787.825592\\
	24	637359934.328507\\
	25	639622228.013583\\
	26	639871744.855984\\
	27	639962737.871152\\
};
\addlegendentry{\FOMEnOpt}

\addplot[semithick, \ROMEnOptvColor, mark=\ROMEnOptvMarker, mark size=3, mark options={solid, fill opacity=0.5}] table[row sep=crcr]{%
	x	y\\
0	433600000\\
1	763560000\\
2	697600000\\
3	710080000\\
4	716840000\\
};
\addlegendentry{\ROMEnOptv}

\addplot [semithick, \FOMValueColor, mark=\FOMValueMarker, mark size=3, mark options={solid, fill opacity=0.5}] table[row sep=crcr]{%
	x	y\\
0	428800000\\
1	451200000\\
2	604520000\\
3	712720000\\
4	718480000\\
};
\addlegendentry{FOM value}

\end{axis}
\node[anchor=south, yshift=10pt] at (left.north) {(a) \ROMEnOpts\ with initial guess $\bu_0^1$};
\node[anchor=south, yshift=10pt] at (right.north) {(b) \ROMEnOptv\ with initial guess $\bu_0^1$};


\begin{axis}[%
name=left-bottom-a,
anchor=north,
width=5cm,
height=8.5cm,
at=(left.south),
yshift=-2.2cm,
xshift=-1.85cm,
scale=0.75,
tick pos=left,
axis y line*=left,
x grid style={white!69.0196078431373!black},
xlabel={\hspace{1cm}Outer iteration $k$},
x label style={at={(axis description cs:1.,-0.11)}},
xmajorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=200000000, ymax=800000000,
ytick style={draw=none},
yticklabel pos=left,
xtick align=outside,
ylabel={NPV (USD)},
yticklabels={,,},
ytick style={color=black},
yticklabel shift=8pt,
scaled y ticks=false,
clip marker paths=true
]
\coordinate (left-bottom-a-lower) at (5.75, 400000000);
\coordinate (left-bottom-a-upper) at (5.75, 600000000);
\coordinate (left-bottom-a-end) at (5, 238892028.660319);
\addplot[semithick, \FOMEnOptColor, mark=\FOMEnOptMarker, mark size=3, mark options={solid, fill opacity=0.5}] table[row sep=crcr]{%
	x	y\\
	0	222783401.885605\\
	1	226894970.395671\\
	2	230564292.163816\\
	3	234093529.133784\\
	4	237022752.776941\\
	5	238892028.660319\\
};

\addplot[semithick, \ROMEnOptsColor, mark=\ROMEnOptsMarker, mark size=3, mark options={solid, fill opacity=0.5}] table[row sep=crcr]{%
	x	y\\
0	225360000\\
1	317360000\\
2	577960000\\
3	566400000\\
4	581600000\\
};

\addplot [semithick, \FOMValueColor, mark=\FOMValueMarker, mark size=3, mark options={solid, fill opacity=0.5}] table[row sep=crcr]{%
	x	y\\
0	222800000\\
1	325040000\\
2	465760000\\
3	575360000\\
4	575360000\\
};

\end{axis}

\begin{axis}[%
name=left-bottom-b,
anchor=west,
width=5cm,
height=8.5cm,
at=(left-bottom-a.west),
xshift=3.7cm,
scale=0.75,
legend cell align={left},
legend style={font=\footnotesize, fill opacity=1, draw opacity=1, text opacity=1, xshift=-20pt, draw=white!80!black},
ytick align=outside,
ytick pos=right,
axis x line=box,
axis y line*=right,
x grid style={white!69.0196078431373!black},
xlabel={},
xmajorgrids,
xtick style={color=black},
xtick align=outside,
xtick pos=bottom,
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=200000000, ymax=800000000,
ytick style={color=black},
yticklabel shift=8pt,
yticklabels={,,},
scaled y ticks=false,
clip marker paths=true
]
\coordinate (left-bottom-b-lower) at (85.5, 400000000);
\coordinate (left-bottom-b-upper) at (85.5, 600000000);
\coordinate (left-bottom-b-start) at (86, 470451776.76937);
\addplot[semithick, \FOMEnOptColor, mark=\FOMEnOptMarker, mark size=3, mark options={solid, fill opacity=0.5}] table[row sep=crcr]{%
	x	y\\
	86	470451776.76937\\
	87	474574155.592546\\
	88	478047089.226091\\
	89	485946303.191147\\
	90	489103549.455334\\
	91	489464087.324395\\
};
\addlegendentry{\FOMEnOpt}
\addplot[semithick, \ROMEnOptsColor, mark=\ROMEnOptsMarker, mark size=3, mark options={solid, fill opacity=0.5}] table[row sep=crcr]{%
	x	y\\
	-1	-1\\
};
\addlegendentry{\ROMEnOpts}
\addplot [semithick, \FOMValueColor, mark=\FOMValueMarker, mark size=3, mark options={solid, fill opacity=0.5}] table[row sep=crcr]{%
	x	y\\
	-1	-1\\
};
\addlegendentry{FOM value}
\end{axis}
\draw [dotted] (left-bottom-a.south east) -- (left-bottom-b.south west);
\draw [dotted] (left-bottom-a.north east) -- (left-bottom-b.north west);
\draw [dashed, color=\FOMEnOptColor] (left-bottom-a-end) -- (left-bottom-b-start);
\draw [dotted, color=gray] (left-bottom-a-lower) -- (left-bottom-b-lower);
\draw [dotted, color=gray] (left-bottom-a-upper) -- (left-bottom-b-upper);

\begin{axis}[%
name=right-bottom-a,
anchor=west,
width=5cm,
height=8.5cm,
at=(left-bottom-b.east),
xshift=1.3cm,
scale=0.75,
tick align=outside,
tick pos=left,
axis y line*=left,
x grid style={white!69.0196078431373!black},
xlabel={\hspace{1cm}Outer iteration $k$},
x label style={at={(axis description cs:1.,-0.11)}},
xmajorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=200000000, ymax=800000000,
yticklabel pos=left,
ytick style={color=black},
yticklabel shift=8pt,
y tick scale label style={xshift=-32pt, yshift=2pt},
tick scale binop=\cdot
]
\coordinate (right-bottom-a-lower) at (5.75, 400000000);
\coordinate (right-bottom-a-upper) at (5.75, 600000000);
\coordinate (right-bottom-a-end) at (5, 238892028.660319);
\addplot[semithick, \FOMEnOptColor, mark=\FOMEnOptMarker, mark size=3, mark options={solid, fill opacity=0.5}] table[row sep=crcr]{%
	x	y\\
	0	222783401.885605\\
	1	226894970.395671\\
	2	230564292.163816\\
	3	234093529.133784\\
	4	237022752.776941\\
	5	238892028.660319\\
};

\addplot[semithick, \ROMEnOptvColor, mark=\ROMEnOptvMarker, mark size=3, mark options={solid, fill opacity=0.5}] table[row sep=crcr]{%
	x	y\\
	0	226800000\\
	1	274000000\\
	2	459680000\\
	3	572400000\\
	4	590800000\\
};

\addplot [semithick, \FOMValueColor, mark=\FOMValueMarker, mark size=3, mark options={solid, fill opacity=0.5}] table[row sep=crcr]{%
	x	y\\
	0	222800000\\
	1	273360000\\
	2	483640000\\
	3	557320000\\
	4	594160000\\
};

\end{axis}

\begin{axis}[%
name=right-bottom-b,
anchor=west,
width=5cm,
height=8.5cm,
at=(left-bottom-b.east),
xshift=5cm,
scale=0.75,
legend cell align={left},
legend style={font=\footnotesize, fill opacity=1, draw opacity=1, text opacity=1, xshift=-20pt, draw=white!80!black},
axis x line=box,
axis y line*=right,
x grid style={white!69.0196078431373!black},
xlabel={},
xmajorgrids,
xtick align=outside,
xtick pos=bottom,
ytick style={draw=none},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=200000000, ymax=800000000,
ytick style={color=black},
yticklabel shift=8pt,
yticklabels={,,},
scaled y ticks=false
]
\coordinate (right-bottom-b-lower) at (85.5, 400000000);
\coordinate (right-bottom-b-upper) at (85.5, 600000000);
\coordinate (right-bottom-b-start) at (86, 470451776.76937);
\addplot[semithick, \FOMEnOptColor, mark=\FOMEnOptMarker, mark size=3, mark options={solid, fill opacity=0.5}] table[row sep=crcr]{%
	x	y\\
	86	470451776.76937\\
	87	474574155.592546\\
	88	478047089.226091\\
	89	485946303.191147\\
	90	489103549.455334\\
	91	489464087.324395\\
};
\addlegendentry{\FOMEnOpt}

\addplot[semithick, \ROMEnOptvColor, mark=\ROMEnOptvMarker, mark size=3, mark options={solid, fill opacity=0.5}] table[row sep=crcr]{%
	x	y\\
	-1	-1\\
};
\addlegendentry{\ROMEnOptv}

\addplot [semithick, \FOMValueColor, mark=\FOMValueMarker, mark size=3, mark options={solid, fill opacity=0.5}] table[row sep=crcr]{%
	x	y\\
	-1	-1\\
};
\addlegendentry{FOM value}
\end{axis}
\draw [dotted] (right-bottom-a.south east) -- (right-bottom-b.south west);
\draw [dotted] (right-bottom-a.north east) -- (right-bottom-b.north west);
\draw [dashed, color=\FOMEnOptColor] (right-bottom-a-end) -- (right-bottom-b-start) ;
\draw [dotted, color=gray] (right-bottom-a-lower) -- (right-bottom-b-lower);
\draw [dotted, color=gray] (right-bottom-a-upper) -- (right-bottom-b-upper);

\node[anchor=south, yshift=10pt, xshift=52pt] at (left-bottom-a.north) {(c) \ROMEnOpts\ with initial guess $\bu_0^2$};
\node[anchor=south, yshift=10pt, xshift=52pt] at (right-bottom-a.north) {(d) \ROMEnOptv\ with initial guess $\bu_0^2$};
\end{tikzpicture}%

==> Figures/optimal-solutions.tex <==
\begin{tikzpicture}
\begin{axis}[%
name=left,
anchor=west,
width=10.2cm,
scale=0.75,
legend cell align={left},
legend style={font=\footnotesize, fill opacity=1, draw opacity=1, text opacity=1, xshift=-10pt, yshift=-97pt, draw=white!80!black},
%log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time Steps (months $\times$ 5)},
xmajorgrids,
%xmin=0.9, xmax=5,
xtick style={color=black},
xtick distance=1,
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-20, ymax=450,
%ymode=log,
ylabel={Control rates (sm$^3$/day)},
yticklabels={,,},
ytick pos=right,
yticklabel pos=left,
ytick style={color=black},
]
\addplot[const plot, \FOMValueColor, line width=1.5pt] table[row sep=crcr]{%
	x	y\\
1	0\\
2	150\\
3	150\\
4	150\\
5	150\\
6	150\\
7	150\\
8	150\\
9	150\\
10	150\\
};
\addlegendentry{Reference}

\addplot [const plot, \FOMEnOptColor, line width=1.5pt]
table [row sep=crcr]{%
	x	y\\
1	0.01\\
2	275.258909223856\\
3	278.363468828866\\
4	291.863009861798\\
5	289.653244854813\\
6	289.386672232369\\
7	302.399164297834\\
8	304.255002908521\\
9	296.67233646061\\
10	285.290305280201\\
};
\addlegendentry{\FOMEnOpt}

\addplot[const plot, \ROMEnOptsColor, line width=1.5pt] table[row sep=crcr]{%
	x	y\\
1	20.4364130559619\\
2	259.740118669538\\
3	268.19935068707\\
4	278.479410014761\\
5	276.013322610102\\
6	275.014944096029\\
7	275.071649337974\\
8	273.307859443433\\
9	269.308804845295\\
10	258.74124804167\\
};
\addlegendentry{\ROMEnOpts}

\addplot[const plot, \ROMEnOptvColor, line width=1.5pt] table[row sep=crcr]{%
	x	y\\
	1	32.6280666154364\\
	2	281.981388805854\\
	3	292.48067389285\\
	4	304.19454023495\\
	5	303.796116107273\\
	6	304.18927720172\\
	7	304.051132967489\\
	8	302.142961449155\\
	9	296.819652633864\\
	10	284.364200626131\\
};
\addlegendentry{\ROMEnOptv}

\end{axis}

\begin{axis}[%
name=right,
anchor=west,
width=10.2cm,
at=(left.east),
xshift=1.3cm,
scale=0.75,
legend cell align={left},
legend style={font=\footnotesize, fill opacity=1, draw opacity=1, text opacity=1, xshift=-10pt, yshift=-97pt, draw=white!80!black},
%log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time Steps (months $\times$ 5)},
xmajorgrids,
%xmin=0.9, xmax=5,
xtick style={color=black},
xtick distance=1,
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-20, ymax=450,
%ymode=log,
yticklabel pos=left,
ytick style={color=black},
yticklabel shift=3pt
]
\addplot[const plot, \FOMValueColor, line width=1.5pt] table[row sep=crcr]{%
	x	y\\
1	150\\
2	150\\
3	150\\
4	150\\
5	150\\
6	150\\
7	150\\
8	150\\
9	150\\
10	150\\
};
\addlegendentry{Reference}

\addplot [const plot, \FOMEnOptColor, line width=1.5pt]
table [row sep=crcr]{%
	x	y\\
1	317.251583929195\\
2	349.337027552517\\
3	371.860697956482\\
4	385.422448568269\\
5	378.69637456863\\
6	387.025375087148\\
7	392.154399550056\\
8	383.967498038532\\
9	366.740580909054\\
10	348.098577998596\\
};
\addlegendentry{\FOMEnOpt}

\addplot[const plot, \ROMEnOptsColor, line width=1.5pt] table[row sep=crcr]{%
	x	y\\
1	340.556081886019\\
2	362.627614560827\\
3	366.32924377508\\
4	379.203720721711\\
5	372.736793037739\\
6	367.151361739444\\
7	361.469477023392\\
8	354.86413579342\\
9	344.457408697829\\
10	326.01577151817\\
};
\addlegendentry{\ROMEnOpts}

\addplot[const plot, \ROMEnOptvColor, line width=1.5pt] table[row sep=crcr]{%
	x	y\\
	1	363.218766928389\\
	2	387.721577883604\\
	3	395.027308628942\\
	4	408.738717144171\\
	5	401.780211047825\\
	6	396.516725670986\\
	7	391.207505446835\\
	8	383.070590515488\\
	9	370.909649120846\\
	10	350.655023712004\\
};
\addlegendentry{\ROMEnOptv}

\end{axis}
\node[anchor=south, yshift=10pt] at (left.north) {(a) Production well 1};
\node[anchor=south, yshift=10pt] at (right.north) {(b) Production well 2};

\begin{axis}[%
name=left-bottom,
anchor=north,
width=10.2cm,
scale=0.75,
at=(left.south),
yshift=-65pt,
legend cell align={left},
legend style={font=\footnotesize, fill opacity=1, draw opacity=1, text opacity=1, xshift=-10pt, yshift=-97pt, draw=white!80!black},
%log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time Steps (months $\times$ 5)},
xmajorgrids,
%xmin=0.9, xmax=5,
xtick style={color=black},
xtick distance=1,
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-20, ymax=450,
%ymode=log,
ylabel={Control rates (sm$^3$/day)},
yticklabels={,,},
ytick pos=right,
yticklabel pos=left,
ytick style={color=black},
scaled y ticks=false
]
\addplot[const plot, \FOMValueColor, line width=1.5pt] table[row sep=crcr]{%
	x	y\\
1	150\\
2	150\\
3	150\\
4	150\\
5	150\\
6	150\\
7	150\\
8	150\\
9	150\\
10	150\\
};
\addlegendentry{Reference}

\addplot [const plot, \FOMEnOptColor, line width=1.5pt]
table [row sep=crcr]{%
	x	y\\
1	316.179682764863\\
2	313.029283456843\\
3	323.026229172854\\
4	319.477222295651\\
5	325.810058338725\\
6	319.438555217605\\
7	314.461680028839\\
8	310.355804547385\\
9	297.793936982518\\
10	287.816656430563\\
};
\addlegendentry{\FOMEnOpt}

\addplot[const plot, \ROMEnOptsColor, line width=1.5pt] table[row sep=crcr]{%
	x	y\\
1	408.02911996943\\
2	410.551452723787\\
3	424.756145678341\\
4	413.613363755537\\
5	409.506258117234\\
6	394.253391022923\\
7	374.032978216577\\
8	370.176602954442\\
9	349.584141287902\\
10	334.420021726347\\
};
\addlegendentry{\ROMEnOpts}

\addplot[const plot, \ROMEnOptvColor, line width=1.5pt] table[row sep=crcr]{%
	x	y\\
	1	419.541051102839\\
	2	423.269178231271\\
	3	438.385904977095\\
	4	428.009454269392\\
	5	423.885431452075\\
	6	408.315115110602\\
	7	387.087354519752\\
	8	382.553626115897\\
	9	360.993520640199\\
	10	345.868623775652\\
};
\addlegendentry{\ROMEnOptv}

\end{axis}

\begin{axis}[%
name=right-bottom,
anchor=west,
width=10.2cm,
at=(left-bottom.east),
xshift=1.3cm,
scale=0.75,
legend cell align={left},
legend style={font=\footnotesize, fill opacity=1, draw opacity=1, text opacity=1, xshift=-10pt, yshift=-97pt, draw=white!80!black},
%log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time Steps (months $\times$ 5)},
xmajorgrids,
%xmin=0.9, xmax=5,
xtick style={color=black},
xtick distance=1,
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-20, ymax=450,
%ymode=log,
yticklabel pos=left,
ytick style={color=black},
yticklabel shift=3pt
]
\addplot[const plot, \FOMValueColor, line width=1.5pt] table[row sep=crcr]{%
	x	y\\
1	150\\
2	150\\
3	150\\
4	150\\
5	150\\
6	150\\
7	150\\
8	150\\
9	150\\
10	150\\
};
\addlegendentry{Reference}

\addplot [const plot, \FOMEnOptColor, line width=1.5pt]
table [row sep=crcr]{%
	x	y\\
1	300.333862834168\\
2	312.19661990085\\
3	325.230417366371\\
4	319.99040456203\\
5	310.552568484139\\
6	317.339883891956\\
7	321.084082704015\\
8	308.735701245721\\
9	301.105922158989\\
10	284.37341862002\\
};
\addlegendentry{\FOMEnOpt}

\addplot[const plot, \ROMEnOptsColor, line width=1.5pt] table[row sep=crcr]{%
	x	y\\
1	293.369749825451\\
2	300.999329079894\\
3	304.26228826555\\
4	315.575291069378\\
5	317.603814527685\\
6	321.469689730514\\
7	322.023460895972\\
8	312.660960738895\\
9	302.481594525976\\
10	296.355154814918\\
};
\addlegendentry{\ROMEnOpts}

\addplot[const plot, \ROMEnOptvColor, line width=1.5pt] table[row sep=crcr]{%
	x	y\\
	1	312.732237166015\\
	2	322.97638869521\\
	3	328.531079783394\\
	4	339.927464261288\\
	5	341.346413836801\\
	6	345.127930209286\\
	7	345.223406778855\\
	8	335.574563328976\\
	9	323.624734978355\\
	10	315.424210350236\\
};
\addlegendentry{\ROMEnOptv}

\end{axis}
\node[anchor=south, yshift=10pt] at (left-bottom.north) {(c) Production well 3};
\node[anchor=south, yshift=10pt] at (right-bottom.north) {(d) Production well 4};

\begin{axis}[%
name=left-bottom-2,
anchor=north,
width=10.2cm,
scale=0.75,
at=(left-bottom.south),
yshift=-65pt,
legend cell align={left},
legend style={font=\footnotesize, fill opacity=1, draw opacity=1, text opacity=1, xshift=-10pt, yshift=-65pt, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time Steps (months $\times$ 5)},
xmajorgrids,
%xmin=0, xmax=11,
xtick style={color=black},
xtick distance=1,
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=500, ymax=2000,
%ymode=log,
ylabel={Control rates (sm$^3$/day)},
ytick pos=left,
yticklabel pos=left,
ytick style={color=black},
scaled y ticks = false
]
\addplot[const plot, \FOMValueColor, line width=1.5pt] table[row sep=crcr]{%
	x	y\\
1	700\\
2	700\\
3	700\\
4	700\\
5	700\\
6	700\\
7	700\\
8	700\\
9	700\\
10	700\\
};
\addlegendentry{Reference}

\addplot [const plot, \FOMEnOptColor, line width=1.5pt]
table [row sep=crcr]{%
	x	y\\
1	1880.90600136167\\
2	1870.87695451583\\
3	1872.37827561529\\
4	1870.2191616518\\
5	1868.30267226172\\
6	1869.64504852083\\
7	1873.67290965271\\
8	1885.29443162725\\
9	1886.94383921398\\
10	1880.70150716725\\
};
\addlegendentry{\FOMEnOpt}

\addplot[const plot, \ROMEnOptsColor, line width=1.5pt] table[row sep=crcr]{%
	x	y\\
1	1486.17459529041\\
2	1565.125035598\\
3	1616.29099166837\\
4	1646.16093574751\\
5	1672.23297747315\\
6	1696.80091481428\\
7	1650.11410805218\\
8	1553.31144957885\\
9	1490.67934358514\\
10	1413.49917232614\\
};
\addlegendentry{\ROMEnOpts}

\addplot[const plot, \ROMEnOptvColor, line width=1.5pt] table[row sep=crcr]{%
	x	y\\
	1	1536.97318434445\\
	2	1619.34837954874\\
	3	1670.77567755308\\
	4	1698.06125386422\\
	5	1719.50696173328\\
	6	1740.48232444758\\
	7	1695.8261408234\\
	8	1596.21977273117\\
	9	1529.60496936089\\
	10	1449.39635255031\\
};
\addlegendentry{\ROMEnOptv}

\end{axis}

\begin{axis}[%
name=right-bottom-2,
anchor=west,
width=10.2cm,
at=(left-bottom-2.east),
xshift=1.6cm,
scale=0.75,
legend cell align={left},
legend style={font=\footnotesize, fill opacity=1, draw opacity=1, text opacity=1, xshift=-10pt, yshift=-85pt, draw=white!80!black},
%log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time Steps (months $\times$ 5)},
xmajorgrids,
%xmin=0.9, xmax=5,
xtick style={color=black},
xtick distance=1,
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=1,
ylabel={Polymer rates (kg/sm$^3$)},
%ymode=log,
yticklabel pos=left,
ytick style={color=black}
]
\addplot[const plot, \FOMValueColor, line width=1.5pt] table[row sep=crcr]{%
	x	y\\
1	0.5\\
2	0.5\\
3	0.5\\
4	0.5\\
5	0.5\\
6	0.5\\
7	0.5\\
8	0.5\\
9	0.5\\
10	0.5\\
};
\addlegendentry{Reference}

\addplot [const plot, \FOMEnOptColor, line width=1.5pt]
table [row sep=crcr]{%
	x	y\\
1	0.668142737280255\\
2	0.661167892342773\\
3	0.668762437563612\\
4	0.665978148255264\\
5	0.672270882671868\\
6	0.668805175451278\\
7	0.662039098157977\\
8	0.665920445534126\\
9	0.662424392189058\\
10	0.64850425717119\\
};
\addlegendentry{\FOMEnOpt}

\addplot[const plot, \ROMEnOptsColor, line width=1.5pt] table[row sep=crcr]{%
	x	y\\
1	0.529374365199291\\
2	0.532100212366819\\
3	0.533909292026444\\
4	0.534679072831642\\
5	0.535323835179073\\
6	0.53584060927878\\
7	0.535335515099282\\
8	0.535455699510541\\
9	0.533680743787254\\
10	0.532428824009148\\
};
\addlegendentry{\ROMEnOpts}

\addplot[const plot, \ROMEnOptvColor, line width=1.5pt] table[row sep=crcr]{%
	x	y\\
	1	0.613654581768425\\
	2	0.621875655987708\\
	3	0.630866521243508\\
	4	0.635684593432564\\
	5	0.636602332564831\\
	6	0.63464726848064\\
	7	0.629224726044674\\
	8	0.622314258683933\\
	9	0.612747149667472\\
	10	0.60365278396194\\
};
\addlegendentry{\ROMEnOptv}

\end{axis}
\node[anchor=south, yshift=10pt] at (left-bottom-2.north) {(e) Water injection};
\node[anchor=south, yshift=10pt] at (right-bottom-2.north) {(f) Polymer injection};
\end{tikzpicture}%

==> Figures/production.tex <==
\begin{tikzpicture}
\begin{axis}[%
name=left,
anchor=west,
width=10cm,
scale=0.75,
legend cell align={left},
legend style={font=\footnotesize, fill opacity=1, draw opacity=1, text opacity=1, xshift=0pt, yshift=-105pt, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Times (Months $\times$ 5)},
xmajorgrids,
xtick style={color=black},
xtick distance=1,
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=20000, ymax=1600000,
ylabel={FOPT (sm$^3$)},
ytick pos=left,
yticklabel pos=left,
ytick style={color=black},
tick scale binop=\cdot
]
\addplot[semithick, \FOMEnOptColor, mark=\FOMEnOptMarker, mark size=3, mark options={solid, fill opacity=0.5}] table[row sep=crcr]{%
x	y\\
1	28946.423828125\\
2	178810.125\\
3	371541.3125\\
4	568178.4375\\
5	769268.375\\
6	947956\\
7	1079331.375\\
8	1172276\\
9	1242734.75\\
10	1342491.875\\
};
\addlegendentry{\FOMEnOpt}

\addplot[semithick, \ROMEnOptsColor, mark=\ROMEnOptsMarker, mark size=3, mark options={solid, fill opacity=0.5}] table[row sep=crcr]{%
x	y\\
1	31271.75390625\\
2	187528\\
3	359340.75\\
4	523606.5625\\
5	691319.6875\\
6	857118.1875\\
7	1018350\\
8	1162600.5\\
9	1277819.5\\
10	1425193.75\\
};
\addlegendentry{\ROMEnOpts}

\addplot [semithick, \ROMEnOptvColor, mark=\ROMEnOptvMarker, mark size=3, mark options={solid, fill opacity=0.5}]
table[row sep=crcr]{%
	1	34970.16796875\\
	2	213107.015625\\
	3	427347.90625\\
	4	633028.25\\
	5	841052.5625\\
	6	1039965.625\\
	7	1215954.5\\
	8	1349180.375\\
	9	1440156\\
	10	1554116.375\\
};
\addlegendentry{\ROMEnOptv}

\end{axis}

\begin{axis}[%
name=right,
anchor=west,
width=10cm,
at=(left.east),
xshift=2cm,
scale=0.75,
legend cell align={left},
legend style={font=\footnotesize, fill opacity=1, draw opacity=1, text opacity=1, xshift=-60pt, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Times (Months $\times$ 5)},
xmajorgrids,
xtick style={color=black},
xtick distance=1,
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=600000,
yticklabel pos=left,
ytick style={color=black},
ylabel={FWPT (sm$^3$)},
tick scale binop=\cdot
]
\addplot[semithick, \FOMEnOptColor, mark=\FOMEnOptMarker, mark size=3, mark options={solid, fill opacity=0.5}] table[row sep=crcr]{%
x	y\\
1	0.603970646858215\\
2	0.603970646858215\\
3	0.603970646858215\\
4	0.603970646858215\\
5	0.603970646858215\\
6	19883.671875\\
7	89967.453125\\
8	199798.765625\\
9	325304.46875\\
10	561535\\
};
\addlegendentry{\FOMEnOpt}

\addplot[semithick, \ROMEnOptsColor, mark=\ROMEnOptsMarker, mark size=3, mark options={solid, fill opacity=0.5}] table[row sep=crcr]{%
x	y\\
1	1.54989981651306\\
2	8.87867641448975\\
3	19.2297782897949\\
4	29.7683181762695\\
5	40.5210227966309\\
6	96.8332824707031\\
7	2050.07958984375\\
8	17060.392578125\\
9	63279.12109375\\
10	213726.890625\\
};
\addlegendentry{\ROMEnOpts}

\addplot[semithick, \ROMEnOptvColor, mark=\ROMEnOptvMarker, mark size=3, mark options={solid, fill opacity=0.5}] table[row sep=crcr]{%
	x	y\\
1	1.55533587932587\\
2	5.39974212646484\\
3	13.1384220123291\\
4	22.4992027282715\\
5	32.784912109375\\
6	6664.89697265625\\
7	39470.29296875\\
8	119321.9375\\
9	238619.078125\\
10	485332.0625\\
};
\addlegendentry{\ROMEnOptv}

\end{axis}
\node[anchor=south, yshift=4pt] at (left.north) {(a) Oil production};
\node[anchor=south, yshift=4pt] at (right.north) {(b) Water production};

\begin{axis}[%
name=bottom,
anchor=north,
width=10cm,
at=(left.south),
yshift=-59pt,
xshift=.25\textwidth,
scale=0.75,
legend cell align={left},
legend style={font=\footnotesize, fill opacity=1, draw opacity=1, text opacity=1, xshift=-60pt, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Times (Months $\times$ 5)},
xmajorgrids,
xtick style={color=black},
xtick distance=1,
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=5100,
ylabel={FCPT (kg)},
ytick pos=left,
yticklabel pos=left,
ytick style={color=black}
]
\addplot[semithick, \FOMEnOptColor, mark=\FOMEnOptMarker, mark size=3, mark options={solid, fill opacity=0.5}] table[row sep=crcr]{%
	x	y\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	9.37908172607422\\
7	100.712509155273\\
8	457.565216064453\\
9	1335.78076171875\\
10	5010.30419921875\\
};
\addlegendentry{\FOMEnOpt}

\addplot[semithick, \ROMEnOptsColor, mark=\ROMEnOptsMarker, mark size=3, mark options={solid, fill opacity=0.5}] table[row sep=crcr]{%
	x	y\\
	1	0\\
	2	0\\
	3	0\\
	4	0\\
	5	1.21638961948378e-26\\
	6	4.58699616956437e-07\\
	7	0.130956009030342\\
	8	4.55327558517456\\
	9	40.8345489501953\\
	10	416.389251708984\\
};
\addlegendentry{\ROMEnOpts}

\addplot[semithick, \ROMEnOptvColor, mark=\ROMEnOptvMarker, mark size=3, mark options={solid, fill opacity=0.5}] table[row sep=crcr]{%
	x	y\\
	1	0\\
	2	0\\
	3	0\\
	4	0\\
	5	3.22611446463537e-25\\
	6	3.51576161384583\\
	7	24.9536437988281\\
	8	125.765975952148\\
	9	436.031707763672\\
	10	2201.5537109375\\
};
\addlegendentry{\ROMEnOptv}

	\end{axis}
\node[anchor=south, yshift=4pt] at (bottom.north) {(c) Polymer production};
\end{tikzpicture}%
